Feature-Attending Recurrent Modules for Generalization in Reinforcement Learning

Many important tasks are defined in terms of object. To generalize across these tasks, a reinforcement learning (RL) agent needs to exploit the structure that the objects induce. Prior work has either hard-coded object-centric features, used complex object-centric generative models, or updated state using local spatial features. However, these approaches have had limited success in enabling general RL agents. Motivated by this, we introduce "Feature-Attending Recurrent Modules" (FARM), an architecture for learning state representations that relies on simple, broadly applicable inductive biases for capturing spatial and temporal regularities. FARM learns a state representation that is distributed across multiple modules that each attend to spatiotemporal features with an expressive feature attention mechanism. We show that this improves an RL agent's ability to generalize across object-centric tasks. We study task suites in both 2D and 3D environments and find that FARM better generalizes compared to competing architectures that leverage attention or multiple modules.

==> text/plot-ballet.tex <==
\centering
\includegraphics[width=\textwidth]{performance/ballet-sequential.png}
\caption{
  \textbf{\modelabb~enables generalizing memory to longer spatiotemporal combinations of object motions}.
  We present the success rate means and standard errors computed using 5 seeds.
  (a) \revision{Only \modelabb~is able to go above chance performance for each setting.}
  (b) Given spatiotemporal features, we find that \emph{either} using multiple modules \emph{or} feature attention enables learning memory of object motions. These results suggest that spatial attention removes the benefits of using multiple modules for learning to remember object motions. Encouragingly, feature attention by itself can support it.
}\label{fig:performance-ballet}

==> text/plot-playroom.tex <==
\centering
\includegraphics[width=\textwidth]{performance/playroom.png}
\caption{
\textbf{\modelabb~enables generalizing navigation towards and avoidance of 3D objects to a larger environment.}
We present the success rate means and standard errors computed using 3 seeds.
(a) \modelabb~generalizes best. 
\revision{(b) Our performance benefits mainly come from learning multiple modules, though feature attention slightly improves performance and lowers variance. These results suggest that spatial attention interferes with reinforcement learning of 3D objects.}
}\label{fig:performance-playroom}
